Fuzzy Relational Modeling of Cost and Affordability for Advanced Technology Manufacturing Environment

Relational representation of knowledge makes it possible to perform all the computations and decision making in a uniform relational way by means of special relational compositions called triangle and square products. In this paper some applications in manufacturing related to cost analysis are described. Testing fuzzy relational structures for various relational properties allows us to discover dependencies, hierarchies, similarities, and equivalences of the attributes characterizing technological processes and manufactured artifacts in their relationship to costs and performance. A brief overview of mathematical aspects of BK-relational products is given in Appendix 1 together with further references in the literature.

==> Figures1/ex_fr.c9.70.tex <==
\setlength{\unitlength}{0.00058300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
%\begin{picture}(5109,8510)(104,-7063)
\begin{picture}(5109,6510)(304,-7063) %to insert within the proposal
%Seperately, in 'new.3figs.tex' \begin{picture}(5109,6510)(-404,-7063)
\thicklines
\put(2076,-2086){\oval(850,450)}
\put(2026,-5436){\oval(890,450)}
\put(226,464){\line( 1, 0){2025}}
\put(126,-2836){\line( 1, 0){2025}}
\put(151,-961){\line( 1, 0){4575}}
\put(201,-4461){\line( 1, 0){4900}}
\put(2026,-4911){\line( 0,-1){300}}
\put(2026,-5686){\line( 0,-1){300}}
\put(2001,-5986){\line(-3, 1){945}}
\put(1995,-6001){\line( 3, 1){1077}}
\put(2026,-6361){\line( 0,-1){300}}
\put(2026,-6661){\line( 4, 1){1058}}
\put(2101,-1486){\line( 0,-1){375}}
\put(2101,-1861){\line( 3, 1){1125}}
\put(2101,-1486){\line( 5,-2){1125}}
\put(2101,-1486){\line(-3,-1){1282}}
\put(826,-1936){\line( 0, 1){450}}
\put(2026,-5211){\line( 4, 1){1058}}
\put(2026,-4936){\line( 1,-1){1087.500}}
\put(751,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C4}}}
\put(2001,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C6}}}
\put(751,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C8}}}
\put(151,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C1}}}
\put(151,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}= (S*,(H,HU),harsh) = (S*,(H,HU),mean)}}}
\put(151,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}= (G43,(H,HU),harsh) = (G43, H,mean)}}}
\put(151,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}= (\L,(H,HU),harsh) = (\L,(H,HU),mean)}}}
\put(151,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}= ($G43^{\prime}$,(H,HU),harsh) = ($G43^{\prime}$,(H,HU),mean)}}}
\put(201,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}   (S,H,harsh) = (S,H,mean)}}}
\put(201,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}= (S*,(H,HU,M),harsh) = (S*,(H,HU,M),mean)}}}
\put(201,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}= (G43,(H,HU),harsh) = (G43,(H,HU),mean)}}}
\put(201,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}= ($G43^{\prime}$,(H,HU),harsh) = ($G43^{\prime}$,(H,HU),mean)}}}
\put(201,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}= (\L,(H,HU),harsh) = (\L,(H,HU),mean)}}}
\put(201,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}= (KDL,HU,harsh)}}}
\put(301,539){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}FRS of Extrusion}}}
\put(151, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}(S,H,harsh)= (S,(H,HU,M), mean)}}}
\put(3701,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C3}}}
\put(301,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}FRS of Forging}}}
\put(1976,-4836){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C7}}}
\put(1691,-5511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C2, C5}}}
\put(1901,-6261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C4}}}
\put(3026,-5586){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C6}}}
\put(926,-5586){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C1}}}
\put(3026,-6261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C8}}}
\put(1901,-6836){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C3}}}
\put(3101,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C5}}}
\put(3101,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C7}}}
\put(1726,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C2, C9}}}
\put(3026,-4836){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C9}}}

%\put(301,-7800){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}Common SD in the context of both Extrusion and Forging}}}
%\put(201,-7865){\line( 1, 0){5900}}


\end{picture}


==> Figures1/ingot.fire_b17.80.tex <==
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
%\begin{picture}(5050,2965)(151,-8793)
%\begin{picture}(4050,2965)(-451,-8793) 
%\begin{picture}(4050,2965)(-451,-6693) -  NSF.new.report.tex 
\begin{picture}(4050,2065)(-451,-8693)
\thicklines
\put(1471,-6586){\circle*{90}}
\put(1021,-6781){\circle*{90}}
\put(1021,-6931){\circle*{90}}
\put(1501,-7381){\circle*{90}}
\put(1951,-7531){\circle*{90}}
\put(3301,-7531){\circle*{90}}
\put(1951,-7681){\circle*{90}}
\put(1501,-7681){\circle*{90}}
\put(1501,-7831){\circle*{90}}
\put(2371,-7831){\circle*{90}}
\put(1051,-7981){\circle*{90}}
\put(1951,-7981){\circle*{90}}
\put(3301,-8131){\circle*{90}}
\put(2371,-6611){\circle*{90}}
\put(1501,-7223){\circle*{90}}
\put(1501,-6781){\circle*{90}}
\put(1026,-7223){\circle*{90}}
\put(2821,-7381){\circle*{90}}
\put(1501,-7081){\circle*{90}}
\put(2821,-7081){\circle*{90}}
\put(1501,-8131){\circle*{90}}
\put(676,-6136){\line( 0,-1){2400}}
\put(2851,-8486){\line( 0,-1){ 75}}
\put(646,-6761){\line( 1, 0){ 75}}
\put(646,-6911){\line( 1, 0){ 75}}
\put(646,-7061){\line( 1, 0){ 75}}
\put(646,-7211){\line( 1, 0){ 75}}
\put(646,-7361){\line( 1, 0){ 75}}
\put(646,-7511){\line( 1, 0){ 75}}
\put(646,-7661){\line( 1, 0){ 75}}
\put(646,-7811){\line( 1, 0){ 75}}
\put(646,-8111){\line( 1, 0){ 75}}
\put(646,-7961){\line( 1, 0){ 75}}
\put(1501,-6611){\line( 1, 0){900}}
\put(976,-6781){\line( 1, 0){525}}
\put(1501,-7081){\line( 1, 0){1350}}
\put(1501,-7381){\line( 1, 0){1320}}
\put(1501,-7681){\line( 1, 0){450}}
\put(1501,-7831){\line( 1, 0){900}}
\put(1051,-7981){\line( 1, 0){900}}
\put(1501,-8141){\line( 1, 0){1800}}
\put(1951,-7541){\line( 1, 0){1350}}
\put(2401,-8486){\line( 0,-1){ 75}}
\put(646,-6611){\line( 1, 0){ 75}}
\put(1051,-8486){\line( 0,-1){ 75}}
\put(1951,-8486){\line( 0,-1){ 75}}
\put(676,-8536){\line( 1, 0){2925}}
\put(3301,-8486){\line( 0,-1){ 75}}
\put(1501,-8486){\line( 0,-1){ 75}}
\put(1026,-7223){\line( 1, 0){475}}
\put(1801,-5936){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}$\alpha = .17$}}}
\put(3701,-8731){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Significance}}}
\put(3801,-8531){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Level of}}}
\put(1051,-8766){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}1}}}
\put(1501,-8766){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}2}}}
\put(1951,-8766){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}3}}}
\put(2401,-8766){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}4}}}
\put(2851,-8766){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}5}}}
\put(3326,-8766){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}6}}}
\put(301,-6836){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}c3}}}
\put(301,-6986){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}c4}}}
\put(301,-7136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}c5}}}
\put(301,-7286){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}c6}}}
\put(301,-7436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}c7}}}
\put(301,-7586){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}c8}}}
\put(301,-7736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}c9}}}
\put(251,-8036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}c11}}}
\put(251,-8186){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}c13}}}
\put(251,-7886){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}c10}}}
\put(151,-6066){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Cost Driver}}}
\put(301,-6686){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}c2}}}
\put(5201,-6261){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}C2  : Low raw material cost}}}
\put(5201,-6486){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}C3  : Low variability in raw material costs}}}
\put(5201,-6711){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}C4  : Good process control of raw materials}}}
\put(5201,-6936){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}C5  : Standard (30" dia) size of ingot}}}
\put(5201,-7161){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}C6  : Light ingot weight}}}
\put(5201,-7386){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}C7  : Short raw material lead time}}}
\put(5201,-7611){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}C8  : Common/standard material/alloy system}}}
\put(5201,-7836){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}C9  : Small variation in material properties}}}
\put(5201,-8061){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}C10 : Small numbers of defects}}}
\put(5201,-8286){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}C11 : 100\% yield}}}
\put(5201,-8511){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}C13 : Low cracking probability}}}

%\put(401,-9311){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Figure 4. Interval ranking of cost drivers for LPT cover plate made of $\gamma$-titanium in process Ingot}}}
\end{picture}


==> Figures1/noncps.c9.tex <==
\setlength{\unitlength}{0.00058300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
%\begin{picture}(4609,12510)(54,-7363)
%Seperately, in 'new.3figs.tex` \begin{picture}(2609,6510)(-454,-7363) 
\begin{picture}(2609,6510)(154,-7363) %when inserted in the proposal
\thicklines
\put(983,-1588){\oval(1364,504)}
\put(3683,-988){\oval(1364,504)}
\put(983,-5938){\oval(1364,504)}
\put(3669,-5959){\oval(1244,504)}
\put(2604,-6784){\oval(1244,504)}
\put( 76,464){\line( 1, 0){1150}}
\put( 76, 89){\line( 1, 0){1450}}
\put(976,-436){\line( 0,-1){300}}
\put(976,-1036){\line( 0,-1){300}}
\put(976,-436){\line( 3,-2){450}}
\put(976,-1336){\line( 3, 2){450}}
\put(976,-1861){\line( 0,-1){300}}
\put(976,-1861){\line( 5,-3){518}}
\put(3676,-436){\line( 0,-1){300}}
\put(3676,-1261){\line( 0,-1){300}}
\put(3676,-1936){\line( 0,-1){300}}
\put(3676,-2611){\line( 0,-1){300}}
\put(3676,-436){\line(-2,-1){1200}}
\put(2476,-1036){\line( 0,-1){1925}}
\put(3676,-1261){\line( 2,-3){692}}
\put(3676,-2911){\line( 5, 2){685}}
\put( 76,-3736){\line( 1, 0){1050}}
\put( 76,-4186){\line( 1, 0){2150}}
\put(976,-4786){\line( 0,-1){300}}
\put(976,-5386){\line( 0,-1){300}}
\put(976,-6211){\line( 0,-1){300}}
\put(976,-6811){\line( 0,-1){300}}
\put(976,-5686){\line(-2, 1){600}}
\put(976,-6211){\line(-2,-1){600}}
\put(976,-7111){\line(-5, 2){685}}
\put(3676,-4711){\line( 0,-1){300}}
\put(3676,-5386){\line( 0,-1){300}}
\put(3676,-6211){\line( 0,-1){300}}
\put(3676,-4711){\line( 5,-6){952}}
\put(3676,-6211){\line(-4,-1){1058}}
\put(4651,-6211){\line( 0,-1){375}}
\put(4651,-6586){\line(-5, 2){969}}
\put(151,539){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}Extrusion}}}
\put(151,164){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}(G43, M, mean)}}}
\put(901,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C6}}}
\put(901,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C4}}}
\put(526,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C2,C7,C9}}}
\put(901,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C5}}}
\put(1426,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C1}}}
\put(1426,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C8}}}
\put(301,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C3}}}
\put(151,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}(a)}}}
\put(2401,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}(b)}}}
\put(3601,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\overline{C8}$}}}
\put(3226,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\overline{C2}$,$\overline{C7}$,$\overline{C9}$}}}
\put(3601,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\overline{C5}$}}}
\put(3601,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\overline{C1}$}}}
\put(3601,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\overline{C6}$}}}
\put(4201,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\overline{C4}$}}}
\put(2401,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\overline{C3}$}}}
\put(151,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}Forging}}}
\put(151,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}(G43, M, (harsh,mean))}}}
\put(901,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C1}}}
\put(901,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C9}}}
\put(226,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C6}}}
\put(901,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C8}}}
\put(226,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C4}}}
\put(901,-7336){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C3}}}
\put(526,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C2,C5,C7}}}
\put(151,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}(c)}}}
\put(2401,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}(d)}}}
\put(3601,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\overline{C3}$}}}
\put(3601,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\overline{C4}$}}}
\put(3301,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\overline{C2}$, $\overline{C5}$}}}
\put(4501,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\overline{C8}$}}}
\put(3601,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\overline{C6}$}}}
\put(4501,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\overline{C7}$}}}
\put(2251,-6886){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\overline{C1}$, $\overline{C9}$}}}
\end{picture}


==> Figures1/tech.combfig.tex <==
\setlength{\unitlength}{0.010000in}%
%
\begingroup\makeatletter
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\endgroup
%\begin{picture}(535,459)(10,380)  %: (395,477)(-95,360)
%\begin{picture}(535,259)(-155,620) %Seperately, in 'new.3figs.tex'
%\begin{picture}(535,200)(-105,640) %inserted in the proposal
\begin{picture}(535,190)(-105,640)
\thicklines
% file : tech.rank80.tex
%a=.5
%\put(358,682){\circle*{6}}
%\put(388,702){\circle*{6}}
%\put(388,722){\circle*{6}}
%\put(358,741){\circle*{6}}
%\put(388,741){\circle*{6}}
%\put(358,762){\circle*{6}}
%\put(388,782){\circle*{6}}
%\put(388,802){\circle*{6}}

%a=.17 modified coordinates.
\put(388,752){\circle*{6}}
\put(448,752){\circle*{6}}
\put(388,732){\circle*{6}}
\put(478,732){\circle*{6}}
\put(358,712){\circle*{6}}
\put(358,692){\circle*{6}}
\put(388,692){\circle*{6}}
\put(388,672){\circle*{6}}
\put(448,672){\circle*{6}}
\put(508,672){\circle*{6}}
\put(388,652){\circle*{6}}
\put(478,652){\circle*{6}}
\put(358,632){\circle*{6}}
\put(418,632){\circle*{6}}

%for T1 (a=.17) modified
\put(388,752){\line( 1, 0){ 60}}
%for T2 (a=.17) modified
\put(388,732){\line( 1, 0){ 90}}
%for T4 (a=.17) modified
\put(358,692){\line( 1, 0){ 30}}
%for T5 (a=.17) modified
\put(448,672){\line( 1, 0){ 60}}
%for T6 (a=.17) modified
\put(388,652){\line( 1, 0){ 90}}
%for T7 (a=.17) modified
\put(358,632){\line( 1, 0){ 60}}


%a=.17 (original)
%\put(388,542){\circle*{6}}
%\put(448,542){\circle*{6}}
%\put(388,520){\circle*{6}}
%\put(478,520){\circle*{6}}
%\put(358,502){\circle*{6}}
%\put(358,482){\circle*{6}}
%\put(388,482){\circle*{6}}
%\put(388,462){\circle*{6}}
%\put(448,462){\circle*{6}}
%\put(508,462){\circle*{6}}
%\put(388,442){\circle*{6}}
%\put(478,442){\circle*{6}}
%\put(358,422){\circle*{6}}
%\put(418,422){\circle*{6}}

%a=.66
%\put( 98,802){\circle*{6}}
%\put( 70,760){\circle*{6}}
%a=.33
%\put( 98,542){\circle*{6}}
%\put( 98,522){\circle*{6}}
%\put( 68,502){\circle*{6}}
%\put( 68,480){\circle*{6}}
%\put( 98,480){\circle*{6}}
%\put( 98,462){\circle*{6}}
%\put( 98,442){\circle*{6}}
%\put( 68,422){\circle*{6}}
%\put(128,422){\circle*{6}}

%X-axis (a=.66)
%\put( 45,660){\line( 1, 0){196}}
% Y-axis (a=.66)
%\put( 45,815){\line( 0,-1){155}}
% for T_i's (a=.66)
%\put( 43,800){\line( 1, 0){  5}}
%\put( 43,780){\line( 1, 0){  5}}
%\put( 43,760){\line( 1, 0){  5}}
%\put( 43,740){\line( 1, 0){  5}}
%\put( 43,720){\line( 1, 0){  5}}
%\put( 43,700){\line( 1, 0){  5}}
%\put( 43,680){\line( 1, 0){  5}}
%for Ranks (a=.66)
%\put( 70,662){\line( 0,-1){  5}}
%\put(100,662){\line( 0,-1){  5}}
%\put(130,662){\line( 0,-1){  5}}
%\put(160,662){\line( 0,-1){  5}}
%\put(190,662){\line( 0,-1){  5}}
%\put(220,662){\line( 0,-1){  5}}

%X-axis (a=.33)
%\put( 45,400){\line( 1, 0){195}}
% Y-axis (a=.33)
%\put( 45,555){\line( 0,-1){155}}
% for T_i's (a=.33)
%\put( 43,420){\line( 1, 0){  5}}
%\put( 43,440){\line( 1, 0){  5}}
%\put( 43,460){\line( 1, 0){  5}}
%\put( 43,480){\line( 1, 0){  5}}
%\put( 43,500){\line( 1, 0){  5}}
%\put( 43,540){\line( 1, 0){  5}}
%\put( 43,520){\line( 1, 0){  5}}
%for Ranks (a=.33)
%\put( 70,403){\line( 0,-1){  5}}
%\put(100,403){\line( 0,-1){  5}}
%\put(130,403){\line( 0,-1){  5}}
%\put(160,403){\line( 0,-1){  5}}
%\put(190,403){\line( 0,-1){  5}}
%\put(220,403){\line( 0,-1){  5}}
%for T4 (a=.33)
%\put( 68,480){\line( 1, 0){ 30}}

% X-axis (a=.50)
\put(335,610){\line( 1, 0){195}}
% Y-axis (a=.50)
\put(335,765){\line( 0,-1){155}}
%for Ranks (a=.50)
\put(360,612){\line( 0,-1){  5}}
\put(390,612){\line( 0,-1){  5}}
\put(420,612){\line( 0,-1){  5}}
\put(450,612){\line( 0,-1){  5}}
\put(480,612){\line( 0,-1){  5}}
\put(510,612){\line( 0,-1){  5}}
%for T_i's (a=.50)
\put(333,630){\line( 1, 0){  5}}
\put(333,650){\line( 1, 0){  5}}
\put(333,670){\line( 1, 0){  5}}
\put(333,690){\line( 1, 0){  5}}
\put(333,710){\line( 1, 0){  5}}
\put(333,730){\line( 1, 0){  5}}
\put(333,750){\line( 1, 0){  5}}
%T4 (a=.5)
\put(358,692){\line( 1, 0){ 30}}

% Y-axis (a=.17)
%\put(335,555){\line( 0,-1){155}}
% X-axis (a=.17)
%\put(335,400){\line( 1, 0){195}}
%for Ranks (a=.17)
%\put(360,403){\line( 0,-1){  5}}
%\put(390,403){\line( 0,-1){  5}}
%\put(420,403){\line( 0,-1){  5}}
%\put(450,403){\line( 0,-1){  5}}
%\put(480,403){\line( 0,-1){  5}}
%\put(510,403){\line( 0,-1){  5}}
%for T_i's (a=.17)
%\put(333,540){\line( 1, 0){  5}}
%\put(333,520){\line( 1, 0){  5}}
%\put(333,500){\line( 1, 0){  5}}
%\put(333,480){\line( 1, 0){  5}}
%\put(333,460){\line( 1, 0){  5}}
%\put(333,440){\line( 1, 0){  5}}
%\put(333,420){\line( 1, 0){  5}}

%for T1 (a=.17) original
%\put(388,542){\line( 1, 0){ 60}}
%for T2 (a=.17) original
%\put(388,520){\line( 1, 0){ 90}}
%for T4 (a=.17) original
%\put(358,482){\line( 1, 0){ 30}}
%for T5 (a=.17) original
%\put(448,462){\line( 1, 0){ 60}}
%for T6 (a=.17) original
%\put(388,442){\line( 1, 0){ 90}}
%for T7 (a=.17) original
%\put(358,422){\line( 1, 0){ 60}}

%a=.66
%\put( 25,795){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{1}$}}}
%\put( 25,775){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{2}$}}}
%\put( 25,755){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{3}$}}}
%\put( 25,735){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{4}$}}}
%\put( 25,715){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{5}$}}}
%\put( 25,695){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{6}$}}}
%\put( 25,675){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{7}$}}}
%\put(250,655){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Rank}}}
%\put( 10,820){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Technology}}}
%\put(120,830){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}$\alpha = .66$}}}
%\put( 70,640){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}1}}}
%\put(100,640){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}2}}}
%\put(130,640){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}3}}}
%\put(160,640){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}4}}}
%\put(190,640){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}5}}}
%\put(220,640){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}6}}}

%a=.33
%\put( 10,565){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Technology}}}
%\put(250,395){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Rank}}}
%\put(120,575){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}$\alpha = .33$}}}
%\put( 25,535){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{1}$}}}
%\put( 25,515){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{2}$}}}
%\put( 25,495){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{3}$}}}
%\put( 25,475){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{4}$}}}
%\put( 25,455){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{5}$}}}
%\put( 25,435){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{6}$}}}
%\put( 25,415){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{7}$}}}
%\put( 70,380){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}1}}}
%\put(100,380){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}2}}}
%\put(130,380){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}3}}}
%\put(160,380){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}4}}}
%\put(190,380){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}5}}}
%\put(220,380){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}6}}}

%\put(440,830){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}$\alpha = .50$}}}
\put(440,800){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}$\alpha = .17$}}}
\put(545,605){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Rank}}}
\put(315,625){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{7}$}}}
\put(315,645){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{6}$}}}
\put(315,665){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{5}$}}}
\put(315,685){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{4}$}}}
\put(315,705){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{3}$}}}
\put(315,725){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{2}$}}}
\put(315,745){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{1}$}}}
\put(310,770){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Technology}}}
\put(360,590){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}1}}}
\put(390,590){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}2}}}
\put(420,590){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}3}}}
\put(450,590){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}4}}}
\put(480,590){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}5}}}
\put(510,590){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}6}}}

%\put(440,575){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}$\alpha = .17$}}}
%\put(545,395){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Rank}}}
%\put(300,565){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Technology}}}
%\put(315,535){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{1}$}}}
%\put(315,515){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{2}$}}}
%\put(315,495){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{3}$}}}
%\put(315,475){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{4}$}}}
%\put(315,455){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{5}$}}}
%\put(315,435){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{6}$}}}
%\put(315,415){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T_{7}$}}}
%\put(360,380){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}1}}}
%\put(390,380){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}2}}}
%\put(420,380){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}3}}}
%\put(450,380){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}4}}}
%\put(480,380){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}5}}}
%\put(510,380){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}6}}}

%file : tech80.m1s.tex 
%KDL.M
\put(70,623){\oval(56,24)}
%KD.M
\put(225,658){\oval(56,24)}
%L.M
\put(-73,685){\oval(70,30)}
\put(-73,728){\oval(54,24)}
%L,KDL,KD.harsh
%\put(120,453){\oval(54,24)}
%\put(122,400){\oval(70,30)}


%KD.M
\put(175,785){\line( 1, 0){105}}
\put(225,645){\line( 0,-1){ 15}}
\put(225,685){\line( 0,-1){ 15}}
\put(225,720){\line( 0,-1){ 15}}
\put(225,755){\line( 0,-1){ 15}}
\put(225,755){\line(-1,-2){ 62}}

%KDL.M
\put(15,785){\line( 1, 0){130}}
\put(70,755){\line( 0,-1){ 15}}
\put(70,720){\line( 0,-1){ 15}}
\put(70,685){\line( 0,-1){ 15}}
\put(70,650){\line( 0,-1){ 15}}
\put(70,610){\line( 0,-1){ 15}}

%L.M
\put(-115,785){\line( 1, 0){ 95}}
\put(-73,670){\line( 0,-1){ 15}}
\put(-73,715){\line( 0,-1){ 15}}
\put(-73,755){\line( 0,-1){ 15}}

%L.KDL.KD.harsh
%\put( 20,485){\line( 1, 0){240}}
%\put( 60,440){\line( 0,-1){ 30}}
%\put( 60,410){\line( 2, 1){ 60}}
%\put(120,440){\line( 0,-1){ 25}}


\put(-110,825){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}Technology : (Operator, $\alpha$-cut, Criteria)}}}
\put(-115,820){\line( 1, 0){290}}

%HD of L
\put(-110,790){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}({\L}, M, mean)}}}
\put(-77,640){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t5}}}
\put(-95,680){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t1, t2, t6}}}
\put(-87,722){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t4, t7}}}
\put(-77,760){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t3}}}

%HD of KD
\put(170,790){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}(KD, M, mean)}}}
\put(155,615){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t1}}}
\put(220,615){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t5}}}
\put(210,654){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t2, t6}}}
\put(220,690){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t7}}}
\put(220,725){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t4}}}
\put(220,760){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t3}}}

%HD of KDL
\put(20,790){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}(KD{\L}, M, mean)}}}
\put(65,760){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t3}}}
\put(65,725){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t4}}}
\put(65,690){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t7}}}
\put(65,655){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t1}}}
\put(55,619){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t2, t6}}}
\put(65,580){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t5}}}


%\put( 30,510){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}({\L}, M,  harsh) = (KD{\L}, M, harsh)}}}
%\put( 35,495){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf} = (KD, M, harsh)}}}
%\put( 55,395){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t5}}}
%\put( 55,445){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t3}}}
%\put(105,445){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t4, t7}}}
%\put(100,395){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t1, t2, t6}}}



\put(-50,560){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t1 : technology-1}}}
\put(-50,542){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t2 : technology-2}}}
\put(-50,524){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t3 : technology-3}}}
\put(100,560){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t4 : technology-4}}}
\put(100,542){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t5 : technology-5}}}
\put(100,524){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t6 : technology-6}}}
\put(250,560){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}t7 : technology-7}}}
\put(400,560){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\L}   :  {\L}ukasiewicz}}}
\put(400,542){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}KD{\L} : Richenbach}}}
\put(400,524){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}KD  : Kleene-Dienes}}}
\put(250,524){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}M  :  Mean $\alpha$-cut}}}
\end{picture}

